LATTE3D: Large-scale Amortized Text-To-Enhanced3D Synthesis

Recent text-to-3D generation approaches produce impressive 3D results but require time-consuming optimization that can take up to an hour per prompt. Amortized methods like ATT3D optimize multiple prompts simultaneously to improve efficiency, enabling fast text-to-3D synthesis. However, they cannot capture high-frequency geometry and texture details and struggle to scale to large prompt sets, so they generalize poorly. We introduce LATTE3D, addressing these limitations to achieve fast, high-quality generation on a significantly larger prompt set. Key to our method is 1) building a scalable architecture and 2) leveraging 3D data during optimization through 3D-aware diffusion priors, shape regularization, and model initialization to achieve robustness to diverse and complex training prompts. LATTE3D amortizes both neural field and textured surface generation to produce highly detailed textured meshes in a single forward pass. LATTE3D generates 3D objects in 400ms, and can be further enhanced with fast test-time optimization.

==> images/blend_scale_comparison.tex <==
\begin{figure*}%
    \vspace{-0.04\textheight}
    \centering
    \begin{tikzpicture}
        \centering
        
        \node (img11){\includegraphics[trim={0.0cm 16.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/snake_alpha=0.jpg}};
        \node [right=of img11, xshift=-2.0cm](img12){\includegraphics[trim={0.0cm 16.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/deer_alpha=0.jpg}};
        \node [right=of img12, xshift=-2.0cm](img13){\includegraphics[trim={0.0cm 16.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/dog_alpha=0.jpg}};
        \node [right=of img13, xshift=-2.0cm](img14){\includegraphics[trim={0.0cm 16.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/crab_alpha=0.jpg}};
        

        \node [below=of img11, yshift=2.5cm](img11sub){\includegraphics[trim={0.0cm 0.0cm 0.0cm 22.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/snake_alpha=0.jpg}};
        \node [right=of img11sub, xshift=-2.0cm](img12sub){\includegraphics[trim={0.0cm 0.0cm 0.0cm 22.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/deer_alpha=0.jpg}};
        \node [right=of img12sub, xshift=-2.0cm](img13sub){\includegraphics[trim={0.0cm 0.0cm 0.0cm 22.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/dog_alpha=0.jpg}};
        \node [right=of img13sub, xshift=-2.0cm](img14sub){\includegraphics[trim={0.0cm 0.0cm 0.0cm 22.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/crab_alpha=0.jpg}};

        \node [below=of img11sub, yshift=2.0cm](img21){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/snake_alpha=80.jpg}};
        \node [right=of img21, xshift=-2.0cm](img22){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/deer_alpha=80.jpg}};
        \node [right=of img22, xshift=-2.0cm](img23){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/dog_alpha=80.jpg}};
        \node [right=of img23, xshift=-2.0cm](img24){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/crab_alpha=80.jpg}};

        \node [below=of img21, yshift=2.0cm](img31){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/snake_alpha=90.jpg}};
        \node [right=of img31, xshift=-2.0cm](img32){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/deer_alpha=90.jpg}};
        \node [right=of img32, xshift=-2.0cm](img33){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/dog_alpha=90.jpg}};
        \node [right=of img33, xshift=-2.0cm](img34){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/crab_alpha=90.jpg}};

        \node [below=of img31, yshift=2.0cm](img41){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/snake_alpha=100.jpg}};
        \node [right=of img41, xshift=-2.2cm](img42){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/deer_alpha=100.jpg}};
        \node [right=of img42, xshift=-2.0cm](img43){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/dog_alpha=100.jpg}};
        \node [right=of img43, xshift=-2.0cm](img44){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/crab_alpha=100.jpg}};

        \node [below=of img41, yshift=2.0cm](img51){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/snake_alpha=100_mvdream.jpg}};
        \node [right=of img51, xshift=-2.0cm](img52){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/deer_alpha=100_mvdream.jpg}};
        \node [right=of img52, xshift=-2.0cm](img53){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/dog_alpha=100_mvdream.jpg}};
        \node [right=of img53, xshift=-2.0cm](img54){\includegraphics[trim={0.0cm 0.0cm 0.0cm 2.0cm}, clip, width=.26\linewidth]{images/blend_scale_comparison/crab_alpha=100_mvdream.jpg}};
        
        \node[left=of img11, node distance=0cm, rotate=90, xshift=1.25cm, yshift=-.9cm,  font=\color{black}]{\scriptsize{Reconstruct}};
        \node[left=of img11, node distance=0cm, rotate=90, xshift=-.0cm, yshift=-.5cm,  font=\color{black}]{$\sim\blend = 1$};
        \node[left=of img11sub, node distance=0cm, rotate=90, xshift=1.05cm, yshift=-.9cm,  font=\color{black}]{\scriptsize{Retexture}};
        \node[left=of img21, node distance=0cm, rotate=90, xshift=1.05cm, yshift=-.5cm,  font=\color{black}]{$\blend=0.2$};
        \node[left=of img31, node distance=0cm, rotate=90, xshift=1.05cm, yshift=-.5cm,  font=\color{black}]{$\blend=0.1$};
        \node[left=of img41, node distance=0cm, rotate=90, xshift=1.05cm, yshift=-.9cm,  font=\color{black}]{\scriptsize{S1=SDS}};
        \node[left=of img41, node distance=0cm, rotate=90, xshift=-.0cm, yshift=-.5cm,  font=\color{black}]{$\blend = 0$};
        \node[left=of img51, node distance=0cm, rotate=90, xshift=1.25cm, yshift=-.9cm,  font=\color{black}]{\scriptsize{S1=MVDream}};

        \node[above=of img11, node distance=0cm, xshift=-.5cm, yshift=-1.5cm,  font=\color{black}]{\emph{King Cobra}};
        \node[above=of img12, node distance=0cm, xshift=-.5cm, yshift=-1.5cm,  font=\color{black}]{\emph{White-tailed Deer}};
        \node[above=of img13, node distance=0cm, xshift=-.5cm, yshift=-1.5cm,  font=\color{black}]{\emph{Rottweiler}};
        \node[above=of img14, node distance=0cm, xshift=-.5cm, yshift=-1.5cm,  font=\color{black}]{\emph{Blue crab}};

        \node[above=of img12, node distance=0cm, xshift=2.0cm, yshift=-1.1cm,  font=\color{black}]{Text-prompt};
        
    \end{tikzpicture}
    \vspace{-0.015\textheight}
    \caption{
        A qualitative comparison of our methods using various blending values $\blend$.
        We display results using our method with $\alpha=1$ in the first stage to reconstruct geometry purely, then with retexturing for the text-prompt or purely reconstructing the input point-cloud RGB in stage-2.
        For $\blend=0$, we also show results with an S1 guidance of MVDream, while for all other results, we use an S1 guidance of SDS.
    }
    \label{fig:blend_scale_comparison}
\end{figure*}

==> images/blendamort_vs_single.tex <==
\begin{figure*}
    \vspace{-0.02\textheight}
    \centering 
    \begin{tikzpicture}
        \centering
        \node (img11){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.12\linewidth]{images/amort_vs_nonamort/bird_amort_vs_nonamort.jpg}};
        \node [right=of img11, xshift=-1.25cm](img12){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.12\linewidth]{images/amort_vs_nonamort/camel_amort_vs_nonamort.jpg}};
        \node [right=of img12, xshift=-1.25cm](img13){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.12\linewidth]{images/amort_vs_nonamort/crab_amort_vs_nonamort.jpg}};
        \node [right=of img13, xshift=-1.25cm](img14){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.12\linewidth]{images/amort_vs_nonamort/sheep_amort_vs_nonamort.jpg}};
        \node [right=of img14, xshift=-1.25cm](img15){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.12\linewidth]{images/amort_vs_nonamort/snail_amort_vs_nonamort.jpg}};
        \node [right=of img15, xshift=-1.25cm](img16){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.12\linewidth]{images/amort_vs_nonamort/zebra_amort_vs_nonamort.jpg}};
        \node [right=of img16, xshift=-1.25cm](img17){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.12\linewidth]{images/amort_vs_nonamort/snake_amort_vs_nonamort.jpg}};
        
        
        
        \node[below=of img11, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{$\blend = .3$};
        \node[below=of img12, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{$\blend = .3$};
        \node[below=of img13, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{$\blend = .2$};
        \node[below=of img14, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{$\blend = .2$};
        \node[below=of img15, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{$\blend = .1$};
        \node[below=of img16, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{$\blend = .1$};
        \node[below=of img17, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{$\blend = .1$};

        \node[left=of img11, node distance=0cm, xshift=0.9cm, yshift=2.2cm,  rotate=90, font=\color{black}]{\footnotesize{Amortized Blend}};
        \node[left=of img11, node distance=0cm, xshift=0.9cm, yshift=-.35cm,  rotate=90, font=\color{black}]{\footnotesize{Single Blend}};
    \end{tikzpicture}
    \vspace{-0.01\textheight}
    \caption{
        We compare results with and without amortized blending factors across various weightings $\blend$ and prompt/point-cloud pairings.
        Notably, we achieve comparable quality when amortizing over the blending factor, allowing users to select the loss weighting at inference time without re-training the model.
        Training each model for the fixed $\blend$ of  $.3$, $.2$, or $.1$ costs the same amount of compute as training the single amortized-weighting model, making the top row only a third of the cost of the bottom row.
        Our strategy to amortize over $\blend$ is to make it an input to the network and sample it during training.
        Further, Fig.~\ref{fig:interpolation_pc_text} shows interpolation from $\blend = 0 \to 1$ recovering the source 3D data at $\blend=1$ and purely the text-prompt at $\blend=0$.
        Quantitative results are shown in Fig.~\ref{fig:amort_vs_nonamort_quant}.
        }
    \label{fig:amort_vs_nonamort_qual}
\end{figure*}
\input{images/interp_pc_text}
\begin{figure}%
    \centering
    \begin{tikzpicture}
        \centering
        \node (img11){\includegraphics[trim={0.9cm 0.85cm 0.2cm 1.0cm}, clip, width=.75\linewidth]{images/amorblend_ablate_quant/amorblend_ablate_realistic_sds.png}};

        \node [below=of img11, yshift=.5cm](img21){\includegraphics[trim={0.9cm 0.85cm 0.2cm 1.0cm}, clip, width=.75\linewidth]{images/amorblend_ablate_quant/amorblend_ablate_style_sds.png}};

        \node[left=of img11, node distance=0cm, rotate=90, xshift=0.75cm, yshift=-.9cm,  font=\color{black}]{Mask IoU};
        \node[left=of img21, node distance=0cm, rotate=90, xshift=0.75cm, yshift=-.9cm,  font=\color{black}]{Mask IoU};
        \node[below=of img21, node distance=0cm, xshift=0.25cm, yshift=1.15cm,  font=\color{black}]{Render FID};
        \node[above=of img11, node distance=0cm, xshift=0.25cm, yshift=-1.1cm,  font=\color{black}]{Realistic Animals};
        \node[above=of img21, node distance=0cm, xshift=0.25cm, yshift=-1.1cm,  font=\color{black}]{Stylized Animals};
    \end{tikzpicture}
    \caption{
        We compare models with an amortized blend-factor $\blend$ and single blend-factor by showing the frontier of the tradeoff between Mask IoU and Render-FID, at various blending $\blend$ (annotated) on the realistic (top) and stylized (bottom) animals, for training (red/blue) and testing (green/cyan) prompts, in stage-1 (solid lines) and stage-2 (dashed lines).
        The amortized-blend-factor model receives the same compute budget as each single-blend-factor model.
        As such, the single-blend-factor models receive more training at their respective $\blend$ values.
        Notably, after stage-2, we achieve similar qualities as measured by FID, with stronger adherence to 3D data per $\blend$ as measured by a higher mask IoU.
        Qualitative results are shown in Figure~\ref{fig:amort_vs_nonamort_qual}.
    }
    \label{fig:amort_vs_nonamort_quant}
\end{figure}

==> images/interp_pc_text.tex <==
\begin{figure}%
    \vspace{-0.015\textheight}
    \centering
    \begin{tikzpicture}
        \centering
        \node (img11){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/fish_1.jpg}};
        \node [right=of img11, xshift=-1.25cm](img12){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/fish_2.jpg}};
        \node [right=of img12, xshift=-1.25cm](img13){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/fish_3.jpg}};
        \node [right=of img13, xshift=-1.25cm](img14){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/fish_4.jpg}};

        \node [below=of img11, yshift=1.55cm](img21){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snake_1.jpg}};
        \node [right=of img21, xshift=-1.25cm](img22){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snake_2.jpg}};
        \node [right=of img22, xshift=-1.25cm](img23){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snake_3.jpg}};
        \node [right=of img23, xshift=-1.25cm](img24){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snake_4.jpg}};

        \node [below=of img21, yshift=1.55cm](img31){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/rabbit_1.jpg}};
        \node [right=of img31, xshift=-1.25cm](img32){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/rabbit_2.jpg}};
        \node [right=of img32, xshift=-1.25cm](img33){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/rabbit_3.jpg}};
        \node [right=of img33, xshift=-1.25cm](img34){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/rabbit_4.jpg}};

        \node [below=of img31, yshift=1.55cm](img41){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/ram_1.jpg}};
        \node [right=of img41, xshift=-1.25cm](img42){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/ram_2.jpg}};
        \node [right=of img42, xshift=-1.25cm](img43){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/ram_3.jpg}};
        \node [right=of img43, xshift=-1.25cm](img44){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/ram_4.jpg}};

        \node [below=of img41, yshift=1.55cm](img51){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snail_1.jpg}};
        \node [right=of img51, xshift=-1.25cm](img52){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snail_2.jpg}};
        \node [right=of img52, xshift=-1.25cm](img53){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snail_3.jpg}};
        \node [right=of img53, xshift=-1.25cm](img54){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/snail_4.jpg}};

        \node [below=of img51, yshift=1.55cm](img61){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/cat_1.jpg}};
        \node [right=of img61, xshift=-1.25cm](img62){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/cat_2.jpg}};
        \node [right=of img62, xshift=-1.25cm](img63){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/cat_3.jpg}};
        \node [right=of img63, xshift=-1.25cm](img64){\includegraphics[trim={2.0cm 2.0cm 2.0cm 2.9cm}, clip, width=.24\linewidth]{images/pc_text_interpolation/cat_4.jpg}};

        \node[below=of img62, node distance=0cm, xshift=1.0cm, yshift=1.25cm,font=\color{black}]{Interpolating $\alpha$ from $1 \to 0$ with 1 model at inference};
        \node[above=of img11, node distance=0cm, xshift=.0cm, yshift=-1.55cm,  font=\color{black}]{Point-cloud Input};
        \node[right=of img14, rotate=270, node distance=0cm, xshift=-1.0cm, yshift=-1.1cm,  font=\color{black}]{\tiny{\emph{``Nemo (Clownfish)''}}};
        \node[right=of img24, rotate=270, node distance=0cm, xshift=-.75cm, yshift=-1.1cm,  font=\color{black}]{\tiny{\emph{``King Cobra''}}};
        \node[right=of img34, rotate=270, node distance=0cm, xshift=-.75cm, yshift=-1.1cm,  font=\color{black}]{\tiny{\emph{``European rabbit''}}};
        \node[right=of img44, rotate=270, node distance=0cm, xshift=-.75cm, yshift=-1.1cm,  font=\color{black}]{\tiny{\emph{``Big Horn Sheep''}}};
        \node[right=of img54, rotate=270, node distance=0cm, xshift=-.75cm, yshift=-1.1cm,  font=\color{black}]{\tiny{\emph{``Garden snail''}}};
        \node[right=of img64, rotate=270, node distance=0cm, xshift=-.75cm, yshift=-1.1cm,  font=\color{black}]{\tiny{\emph{``Domestic Cat''}}};
    \end{tikzpicture}
    \vspace{-0.015\textheight}
    \caption{
        We display the results for an interpolation in the loss blending value $\blend$ for a single trained model amortizing over the regularization strength (Sec.~\ref{sec:app_amort_reg}).
        The final output is a series of 3D objects for each $\blend$, effectively forming a 3D animation (4D).
        Here, the regularization loss also includes an RGB loss on the point-cloud input.
        \textbf{Takeaway:}
            Our model enhances controllability by allowing users to select how to mix the reconstruction and text-prompt results in real-time during inference.
            This is a 3D analogue of a user providing a source image and weighting towards the image in text-to-image generation models.
    }
    \vspace{-0.015\textheight}
    \label{fig:interpolation_pc_text}
\end{figure}

==> images/reimplement_df27.tex <==

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \centering
        
        \node (img11){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/bird_att3d.png}};
        \node [right=of img11, xshift=-1.2cm](img12){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/bread_att3d.png}};
        \node [right=of img12, xshift=-1.2cm](img13){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/lion_att3d.png}};

        \node [below=of img11, yshift=1.1cm](img21){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/bird_att3d_reimpl.jpg}};
        \node [right=of img21, xshift=-1.2cm](img22){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/bread_att3d_reimpl.jpg}};
        \node [right=of img22, xshift=-1.2cm](img23){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/lion_att3d_reimpl.jpg}};

        \node [below=of img21, yshift=1.1cm](img31){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/bird_magicatt3d.jpg}};
        \node [right=of img31, xshift=-1.2cm](img32){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/bread_magicatt3d.jpg}};
        \node [right=of img32, xshift=-1.2cm](img33){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.31\linewidth]{images/df27_comparison/df27_reimpl/lion_magicatt3d.jpg}};

        
        \node[left=of img11, node distance=0cm, rotate=90, xshift=1.0cm, yshift=-.9cm,  font=\color{black}]{\footnotesize{ATT3D Source}};
        \node[left=of img21, node distance=0cm, rotate=90, xshift=1.25cm, yshift=-.9cm,  font=\color{black}]{\footnotesize{ATT3D, Our Arch.}};
        \node[left=of img31, node distance=0cm, rotate=90, xshift=1.45cm, yshift=-.9cm,  font=\color{black}]{\footnotesize{Our ATT3D + Stage-2}};
        
    \end{tikzpicture}
    \caption{
        We compare examples from the source ATT3D (top) with a proxy ATT3D baseline trained with our triplane architecture after surface extraction (middle) and our ATT3D with additional stage-2 refinement (bottom).
        Our ATT3D re-implementation achieves a similar quality to the source ATT3D.
        Further, stage-2 fine-tuning with our ATT3D -- dubbed MagicATT3D - provides significant quality improvements without requiring 3D data.
        See Fig.~\ref{fig:magicatt3d} for more examples.
    }
    \vspace{-0.015\textheight}
    \label{fig:df27reimpl}
\end{figure}

\begin{figure*}[ht!]
    \centering
    \begin{adjustbox}{width=\columnwidth,center}
    \begin{tikzpicture}
        \centering
        
        \node (img11){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/df_rabbit.png}};
        \node [right=of img11, xshift=-1.2cm](img12){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/magic3d_rabbit.png}};
        \node [right=of img12, xshift=-1.2cm](img13){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/df_peacock.png}};
        \node [right=of img13, xshift=-1.2cm](img14){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/magic3d_peacock.png}};
        \node [right=of img14, xshift=-1.2cm](img15){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/df_gingerbread.png}};
        \node [right=of img15, xshift=-1.2cm](img16){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/magic3d_gingerbread.png}};

        \node[below=of img11, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{DreamFusion};
        \node[below=of img12, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{Magic3D};
        \node[below=of img13, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{DreamFusion};
        \node[below=of img14, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{Magic3D};
        \node[below=of img15, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{DreamFusion};
        \node[below=of img16, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{Magic3D};

        \node [below=of img11, yshift=0.65cm](img21){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/att3d_rabbit.png}};
        \node [right=of img21, xshift=-1.2cm](img22){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/magicatt3d_rabbit.jpg}};
        \node [right=of img22, xshift=-1.2cm](img23){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/att3d_peacock.png}};
        \node [right=of img23, xshift=-1.2cm](img24){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/magicatt3d_peacock.jpg}};
        \node [right=of img24, xshift=-1.2cm](img25){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/att3d_gingerbread.png}};
        \node [right=of img25, xshift=-1.2cm](img26){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.17\linewidth]{images/df27_comparison/magicatt3d_gingerbread.jpg}};

        \node[below=of img21, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{ATT3D};
        \node[below=of img22, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{MagicATT3D(Us)};
        \node[below=of img23, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{ATT3D};
        \node[below=of img24, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{MagicATT3D(Us)};
        \node[below=of img25, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{ATT3D};
        \node[below=of img26, node distance=0cm, xshift=-.1cm, yshift=1.15cm,font=\color{black}]{MagicATT3D(Us)};

        
            \end{tikzpicture}
    \end{adjustbox}
    \vspace{-0.02\textheight}
    \caption{
        We show source examples from DreamFusion~\cite{poole2022dreamfusion}, which is improved by the second stage fine-tuning from Magic3D~\cite{lin2023magic3d}.
        Our ATT3D+UNet with stage-2 finetuning -- dubbed MagicATT3D -- provides a quality boost over ATT3D+UNet analogous to Magic3D's quality boost over DreamFusion, while maintaining ATT3D+UNet's speed benefits.
        See Fig.~\ref{fig:df27reimpl} for more examples.
    }
    \label{fig:magicatt3d}
\end{figure*}


==> images/s1_ablate_fig.tex <==
\begin{figure}[h]
    \vspace{-0.03\textheight}
    \centering
    \begin{tikzpicture}
        \centering
        
        \node (img21){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.48\linewidth]{images/stage1_comparison/blend3d_s1sds_raccoon.jpg}};
        \node [right=of img21, xshift=-1.25cm](img22){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.48\linewidth]{images/stage1_comparison/blend3d_raccoon.jpg}};

        \node [below=of img21, yshift=1.25cm](img31){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.48\linewidth]{images/stage1_comparison/blend3d_s1sds_okapi.jpg}};
        \node [right=of img31, xshift=-1.25cm](img32){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.48\linewidth]{images/stage1_comparison/blend3d_okapi.jpg}};
        
        \node[below=of img31, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{Stage-1: Stable Diffusion};
        \node[below=of img32, node distance=0cm, xshift=0.0cm, yshift=1.1cm,  font=\color{black}]{Stage-1: MVDream};

    \end{tikzpicture}
    \vspace{-0.015\textheight}
    \caption{
        Here, we compare our SDS guidance choices for stage-1 -- Stable Diffusion~\cite{Rombach_2022_CVPR} and MVDream~\cite{shi2023MVDream}.
        We show examples of prompts where SDS generates Janus-face-type artifacts, which persist through stage-2 refinement.
        On these prompts, using MVDream leverages 3D data to guide the geometry to regions which avoid Janus faces.
        Further examples are shown in Figure~\ref{fig:blend_scale_comparison}.
        }
    \vspace{-0.015\textheight}
    \label{fig:stage1_vs_stage_2_qual}
\end{figure}



==> images/upsample_vs_noupsample_ablate.tex <==

\begin{figure*}
    \centering 
    \begin{tikzpicture}
        \centering
        \node (img11){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.35\linewidth]{images/upsample_vs_noupsample/spider_upsample_vs_noupsample.jpg}};
        \node [right=of img11, xshift=-2.2cm](img12){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.35\linewidth]{images/upsample_vs_noupsample/pig_upsample_vs_noupsample.jpg}};
        \node [right=of img12, xshift=-2.2cm](img13){\includegraphics[trim={0.0cm 0.0cm 0.0cm 0.0cm}, clip, width=.35\linewidth]{images/upsample_vs_noupsample/snail_upsample_vs_noupsample.jpg}};
        
        

        \node[left=of img11, node distance=0cm, xshift=0.9cm, yshift=6cm,  rotate=90, font=\color{black}]{Stage 1};
        \node[left=of img11, node distance=0cm, xshift=0.5cm, yshift=-2cm,  rotate=90, font=\color{black}]{Stage 2};
        \node[left=of img11, node distance=0cm, xshift=0.9cm, yshift=1cm,  rotate=90, font=\color{black}]{No-upsample};
        \node[left=of img11, node distance=0cm, xshift=0.9cm, yshift=-5cm,  rotate=90, font=\color{black}]{Upsample};
    \end{tikzpicture}
    \caption{
        We show the results of our stage-2 fine-tuning with and without upsampling and the stage-1 result.
        Upsampling allows our method to better learn high-frequency details, with quantitative assessments in Table~\ref{tab:abs_s2_upsampling}.
        }
    \label{fig:upsample_vs_noupsample_qual}
\end{figure*}


